Fixing MoE Over-Fitting on Low-Resource Languages in Multilingual Machine Translation

Sparsely gated Mixture of Experts (MoE) models have been shown to be a compute-efficient method to scale model capacity for multilingual machine translation. However, for low-resource tasks, MoE models severely over-fit. We show effective regularization strategies, namely dropout techniques for MoE layers in EOM and FOM, Conditional MoE Routing and Curriculum Learning methods that prevent over-fitting and improve the performance of MoE models on low-resource tasks without adversely affecting high-resource tasks. On a massively multilingual machine translation benchmark, our strategies result in about +1 chrF++ improvement in very low resource language pairs. We perform an extensive analysis of the learned MoE routing to better understand the impact of our regularization methods and how we can improve them.

==> figures/analysis/random_drop.tex <==
\begin{tikzpicture}[scale=1]
\def\lrpair{eng-kon}
\def\hrpair{eng-fra}
\def\yminlr{10}
\def\ymaxlr{60}
\def\yminhr{1.9}
\def\ymaxhr{2.19}

\begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=20pt, vertical sep=20pt},
        grid=both,
        minor tick num=1,
        label style={font=\scriptsize, yshift=-5pt},
        tick label style={font=\tiny},
        y tick label style={font=\tiny, xshift=2pt},
        x tick label style={font=\tiny, yshift=1pt, rotate=90},
        cycle list name=CustomListWithMarkers,
        height=4.5cm,
        width=\columnwidth/1.9,
        symbolic x coords={drop0.1,drop0.3,drop0.3-EOM0.1,drop0.3-FOM0.1,drop0.1-EOM0.3,drop0.1-FOM=0.3},
        xtick={drop0.1,drop0.3,drop0.3-EOM0.1,drop0.3-FOM0.1,drop0.1-EOM0.3,drop0.1-FOM=0.3},
        xticklabels={$\drop{=}0.1$,%
        $\drop{=}0.3$,$\drop{=}0.3$/$\moetokdrop{=}0.1$,$\drop{=}0.3$/$\fomdrop{=}0.1$,$\drop{=}0.1$/$\moetokdrop{=}0.3$,$\drop{=}0.1$/$\fomdrop{=}0.3$},
       ]
\nextgroupplot[
    legend style={at={(0.01,0.99)},anchor=north west, font=\tiny, nodes={scale=0.7, transform shape}},
    ylabel={\chrf{}},
   ]
    \foreach \task in {%
        en-xx-high,%
        en-xx-low,%
        xx-en-high,%
        xx-en-low,%
        non-eng-high,%
        non-eng-low%
        }{
            \addplot+[line width=1pt]
        table [y=\task,x=model,col sep=comma]{results/analysis/top2.csv};
        \addlegendentryexpanded{\task}
    }
    \legend{}
    

\nextgroupplot[
    legend style={at={(1.01,1.0)},anchor=north west, font=\tiny, nodes={scale=0.7, transform shape}},
    ylabel={Random-routing drop (\%)},
   ]
    \foreach \task in {%
        en-xx-high,%
        en-xx-low,%
        xx-en-high,%
        xx-en-low,%
        non-eng-high,%
        non-eng-low%
        }{
        \addplot+[line width=1pt]
        table [y=\task,x=model,col sep=comma]{results/analysis/random_drop.csv};
        \addlegendentryexpanded{\task}
    }


\end{groupplot}
\end{tikzpicture}


==> figures/modeling/ablation_dataset_counts.tex <==

\begin{tikzpicture}
    \begin{axis}[
            grid=both,
            xlabel={Language Pairs},
            ylabel={Train Count},
            ymin = 10000,
            ymode=log,
            xticklabels={,,},
            xtick style={draw=none},
            height=3.5cm,
            width=\linewidth,
            enlarge x limits=0.01,
            x label style={font=\small, yshift=7pt},
            y label style={font=\small, yshift=-5pt},
            tick label style={font=\small,},
            ]
        
        \addplot[ybar,bar width=0.5, draw=none, fill=Set1B] coordinates {
(0, 39992)
(1, 54534)
(2, 147886)
(3, 153710)
(4, 158554)
(5, 168631)
(6, 208656)
(7, 219738)
(8, 263496)
(9, 339901)
(10, 397535)
(11, 402450)
(12, 412513)
(13, 432823)
(14, 593767)
(15, 664013)
(16, 697681)
(17, 700642)
(18, 711352)
(19, 811403)
(20, 1009697)
(21, 1185770)
(22, 1198193)
(23, 1223244)
(24, 1234763)
(25, 1314657)
(26, 1367592)
(27, 1409641)
(28, 1607268)
(29, 1608456)
(30, 1763488)
(31, 2508503)
(32, 2537255)
(33, 2808689)
(34, 3771110)
(35, 3786315)
(36, 4434968)
(37, 4952193)
(38, 6536525)
(39, 7329369)
(40, 7859748)
(41, 8031606)
(42, 8199306)
(43, 8338338)
(44, 17024673)
(45, 24118783)
(46, 26391896)
(47, 34071448)
(48, 43694544)
(49, 62797105)
(50, 63119065)
(51, 76920466)
(52, 104650121)
(53, 131314156)
(54, 186633573)
    };
\addplot[smooth, darkgray, line width=0.5pt] coordinates {(-0.5,1000000) (54, 1000000)};
\end{axis}
\end{tikzpicture}



==> figures/modeling/clsr_moe_transformer.tex <==
\begin{tikzpicture}
\begin{scope}
    \node (input) at (0, 0) {};
    \node[layer, above=3mm of input, fill=Set1B!20] (moe_norm) {LayerNorm};
    \node[layer, above=3mm of moe_norm, minimum height=1.3cm, dashed]  (moe) {};
    \node[block, anchor=south] at ([yshift=3pt]moe.south) (router) {MoE Gating};
    \node[block, anchor=west, fill=Set1C!20] at ([yshift=3mm, xshift=1mm]moe.west) (ffn1) {$\ffn 1$};
    \node[anchor=south, above =23pt of moe.south] (dots) {$\ldots$};
    \node[block, anchor=east, fill=Set1C!20] at ([yshift=3mm, xshift=-1mm]moe.east) (ffn1) {$\ffn E$};
    \node[residual, above=2mm of moe] (res2) {};
    \draw[conn] ([yshift=-1mm]moe_norm.south) -- (
        [xshift=-2cm, yshift=-1mm]moe_norm.south) |- (res2.west);

    \draw[conn, -] (input) -- (moe_norm) -- (moe) -- (res2) -- + (0, 0.3);
\end{scope}

\begin{scope}[xshift=5cm, yshift=-5mm]
    \node (input) at (0, 0) {};
    \node[layer, above=3mm of input, fill=Set1B!20] (moe_norm) {LayerNorm};
    \node[block, anchor=south] at ([yshift=6pt]moe_norm.north) (clsr_router) {CMR Gating};
    \node[layer, above right=4mm and -10mm of clsr_router, minimum height=1.3cm, dashed]  (moe) {};
    \node[block, fill=Set1C!20, above left=-1mm and 6mm of moe.west] (shared_ffn) {$\ffn{\text{shared}}$};
    \node[block, anchor=south] at ([yshift=3pt]moe.south) (router) {MoE Gating};
    \node[block, anchor=west, fill=Set1C!20] at ([yshift=3mm, xshift=1mm]moe.west) (ffn1) {$\ffn 1$};
    \node[anchor=south, above =23pt of moe.south] (dots) {$\ldots$};
    \node[block, anchor=east, fill=Set1C!20] at ([yshift=3mm, xshift=-1mm]moe.east) (ffn1) {$\ffn E$};
    \node[residual, above=28mm of clsr_router] (res2) {};
    \draw[conn] ([yshift=-1mm]moe_norm.south) -- (
        [xshift=-2.5cm, yshift=-1mm]moe_norm.south) |- (res2.west);

    \draw[conn, -] (input) -- (moe_norm) -- (clsr_router);
    \draw[conn] (clsr_router.north) -- (shared_ffn);
    \draw[conn, -] (shared_ffn) -- ([yshift=2.6cm]clsr_router.north);
    \draw[conn] (clsr_router.north) -- (moe);
    \draw[conn, -] (moe) -- ([yshift=2.6cm]clsr_router.north);
    \draw[conn, -] ([yshift=2.6cm]clsr_router.north) -- (res2) -- +(0, 0.3);

\end{scope}
\end{tikzpicture}


==> figures/modeling/moe_fom.tex <==
\begin{tikzpicture}
\def\drop{0.3}
\def\halfw{3}
\def\yjump{1.}
\def\xjump{0.4}

\newcommand{\plotvector}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.75] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1,fill=\c!50, fill opacity=0.75] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2,fill=\c!50, fill opacity=0.75] (n3) {};
\draw[vector,\c] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\newcommand{\plotdroppedvector}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.1, opacity=0.1] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1,fill=\c!50, fill opacity=0.1, opacity=0.1] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2,fill=\c!50, fill opacity=0.1, opacity=0.1] (n3) {};
\draw[vector,\c, opacity=0.2] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\newcommand{\plothalfwayvector}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.5, opacity=0.5] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1, fill=\c!50, fill opacity=0.5, opacity=0.5] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2, fill=\c!50, fill opacity=0.5, opacity=0.5] (n3) {};
\draw[vector,\c, opacity=0.5] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\plotvector{0}{1}{Set1A}
\plotvector{1}{1}{Set1B}
\node[txt, rotate=0] at (-0.35, \yjump*1.38) {$e_1$};

\plotvector{0}{2}{Set1A}
\plotvector{1}{2}{Set1C}
\node[txt, rotate=0] at (-0.35, \yjump*2.38) {$e_2$};

\plotvector{0}{3}{Set1B}
\plotvector{1}{3}{Set1C}
\node[txt, rotate=0] at (-0.35, \yjump*3.38) {$e_3$};

\draw[conn, -](2*\xjump, 1*\yjump)-- (2*\xjump, 3.7*\yjump);

\plotvector{3}{1}{Set1A}
\plotvector{4}{1}{Set1B}

\plotvector{3}{2}{Set1A}
\plotvector{4}{2}{Set1C}

\plotvector{3}{3}{Set1B}
\plotvector{4}{3}{Set1C}
\draw[conn, -](5*\xjump, 1*\yjump)-- (5*\xjump, 3.7*\yjump);

\plotvector{6}{2}{Set1A}
\plotdroppedvector{7}{2}{Set1B}
\plotvector{8}{2}{Set1C}
\node[txt, font=\scriptsize] at (0.25, 4.0) {Input};
\node[txt, font=\scriptsize] at (1.5, 4.0) {Expert\\output};
\node[txt, font=\scriptsize] at (2.75, 4.0) {Final\\output};

\end{tikzpicture}


==> figures/modeling/moe_overall_dropout.tex <==
\begin{tikzpicture}
\def\drop{0.3}
\def\halfw{3}
\def\yjump{1.}
\def\xjump{0.4}

\newcommand{\plotvector}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.75] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1,fill=\c!50, fill opacity=0.75] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2,fill=\c!50, fill opacity=0.75] (n3) {};
\draw[vector,\c] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\newcommand{\plotvectordropO}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.05, opacity=0.1] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1,fill=\c!50, fill opacity=0.75] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2,fill=\c!50, fill opacity=0.75] (n3) {};
\draw[vector,\c] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\newcommand{\plotvectordropB}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.75] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1,fill=\c!50, fill opacity=0.05, opacity=0.1] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2,fill=\c!50, fill opacity=0.75] (n3) {};
\draw[vector,\c] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\newcommand{\plotvectordropT}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.05, opacity=0.75] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1,fill=\c!50, fill opacity=0.75] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2,fill=\c!50, fill opacity=0.05, opacity=0.1] (n3) {};
\draw[vector,\c] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\plotvector{0}{1}{Set1A}
\plotvector{1}{1}{Set1B}
\node[txt, rotate=0] at (-0.35, \yjump*1.38) {$e_1$};

\plotvector{0}{2}{Set1A}
\plotvector{1}{2}{Set1C}
\node[txt, rotate=0] at (-0.35, \yjump*2.38) {$e_2$};

\plotvector{0}{3}{Set1B}
\plotvector{1}{3}{Set1C}
\node[txt, rotate=0] at (-0.35, \yjump*3.38) {$e_3$};

\draw[conn, -](2*\xjump, 1*\yjump)-- (2*\xjump, 3.7*\yjump);

\plotvectordropT{3}{1}{Set1A}
\plotvectordropB{4}{1}{Set1B}

\plotvectordropT{3}{2}{Set1A}
\plotvectordropO{4}{2}{Set1C}

\plotvectordropO{3}{3}{Set1B}
\plotvectordropB{4}{3}{Set1C}

\draw[conn, -](5*\xjump, 1*\yjump)-- (5*\xjump, 3.7*\yjump);

\plotvector{6}{2}{Set1A}
\plotvector{7}{2}{Set1B}
\plotvector{8}{2}{Set1C}
\node[txt, font=\scriptsize] at (0.25, 4.0) {Input};
\node[txt, font=\scriptsize] at (1.5, 4.0) {Expert\\output};
\node[txt, font=\scriptsize] at (2.75, 4.0) {Final\\output};
\end{tikzpicture}


==> figures/modeling/moe_routing.tex <==
\begin{tikzpicture}
\def\halfw{3}
\def\yjump{1.0}
\def\xjump{0.8}
\newcommand{\plotdistrib}[5]{
    \def\x{#1}
    \def\y{#2}
    \def\pO{#3}
    \def\pB{#4}
    \def\pT{#5}
    \draw[dimgray] (\x, \y)  rectangle (\x+0.1, \y+\pO);
    \draw[dimgray] (\x+0.1, \y)  rectangle (\x+0.2, \y+\pB);
    \draw[dimgray] (\x+0.2, \y)  rectangle (\x+0.3, \y+\pT);
    \node[txt, scale=0.3] at (\x+0.05, \y-0.08) {$e_1$};
    \node[txt, scale=0.3] at (\x+0.15, \y-0.08) {$e_2$};
    \node[txt, scale=0.3] at (\x+0.25, \y-0.08) {$e_3$};
}
\newcommand{\plotvector}[4]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\def\o{#4}
\node[neurone, anchor=south,fill=\c!50, fill opacity=\o] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1,fill=\c!50, fill opacity=\o] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2,fill=\c!50, fill opacity=\o] (n3) {};
\draw[vector,\c] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\plotvector{0}{0}{Set1A}{0.75}
\plotvector{1}{0}{Set1B}{0.75}
\plotvector{2}{0}{Set1C}{0.75}
\node[txt] at (0*\xjump, -0.2) {$x_1$};
\node[txt] at (1*\xjump, -0.2) {$x_2$};
\node[txt] at (2*\xjump, -0.2) {$x_3$};

\node[block, scale=0.5] (r1) at (0, \yjump) {gating};
\draw[conn, line width=0.2pt] (r1.south)+(0, -0.2) -- ++(0, 0);
\draw[conn, line width=0.2pt] (r1.north)+(0, 0.01) -- ++(0, 0.2);


\node[block, scale=0.5] (r2) at (\xjump, \yjump) {gating};
\draw[conn, line width=0.2pt] (r2.south)+(0, -0.2) -- ++(0, 0);
\draw[conn, line width=0.2pt] (r2.north)+(0, 0.01) -- ++(0, 0.2);

\node[block, scale=0.5] (r3) at (2*\xjump, \yjump) {gating};
\draw[conn, line width=0.2pt] (r3.south)+(0, -0.2) -- ++(0, 0);
\draw[conn, line width=0.2pt] (r3.north)+(0, 0.01) -- ++(0, 0.2);


\plotdistrib{-0.15}{1.5*\yjump}{0.4}{0.2}{0.1}
\plotdistrib{\xjump-0.15}{1.5*\yjump}{0.2}{0.1}{0.4}
\plotdistrib{2*\xjump-0.15}{1.5*\yjump}{0.1}{0.4}{0.2}

\end{tikzpicture}


==> figures/modeling/moe_tok_dropout.tex <==
\begin{tikzpicture}
\def\drop{0.3}
\def\halfw{3}
\def\yjump{1.}
\def\xjump{0.4}

\newcommand{\plotvector}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.75] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1,fill=\c!50, fill opacity=0.75] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2,fill=\c!50, fill opacity=0.75] (n3) {};
\draw[vector,\c] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\newcommand{\plotdroppedvector}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.1, opacity=0.1] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1,fill=\c!50, fill opacity=0.1, opacity=0.1] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2,fill=\c!50, fill opacity=0.1, opacity=0.1] (n3) {};
\draw[vector,\c, opacity=0.2] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\newcommand{\plothalfwayvector}[3]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\node[neurone, anchor=south,fill=\c!50, fill opacity=0.5, opacity=0.5] (n1) at (\x*\xjump,\y*\yjump) {};
\node[neurone, anchor=south, above=-0.3pt of n1, fill=\c!50, fill opacity=0.5, opacity=0.5] (n2) {};
\node[neurone, anchor=south, above=-0.3pt of n2, fill=\c!50, fill opacity=0.5, opacity=0.5] (n3) {};
\draw[vector,\c, opacity=0.5] ([xshift=-\halfw pt, yshift=-0pt]n1.south)  rectangle ([xshift=\halfw pt, yshift=0pt]n3.north);
}

\plotvector{0}{1}{Set1A}
\plotvector{1}{1}{Set1B}
\node[txt, rotate=0] at (-0.35, \yjump*1.38) {$e_1$};

\plotvector{0}{2}{Set1A}
\plotvector{1}{2}{Set1C}
\node[txt, rotate=0] at (-0.35, \yjump*2.38) {$e_2$};

\plotvector{0}{3}{Set1B}
\plotvector{1}{3}{Set1C}
\node[txt, rotate=0] at (-0.35, \yjump*3.38) {$e_3$};

\draw[conn, -](2*\xjump, 1*\yjump)-- (2*\xjump, 3.7*\yjump);

\plotdroppedvector{3}{1}{Set1A}
\plotvector{4}{1}{Set1B}

\plotdroppedvector{3}{2}{Set1A}
\plotdroppedvector{4}{2}{Set1C}

\plotvector{3}{3}{Set1B}
\plotvector{4}{3}{Set1C}

\draw[conn, -](5*\xjump, 1*\yjump)-- (5*\xjump, 3.7*\yjump);

\plotdroppedvector{6}{2}{Set1A}
\plotvector{7}{2}{Set1B}
\plothalfwayvector{8}{2}{Set1C}
\node[txt, font=\scriptsize] at (0.25, 4.0) {Input};
\node[txt, font=\scriptsize] at (1.5, 4.0) {Expert\\output};
\node[txt, font=\scriptsize] at (2.75, 4.0) {Final\\output};

\end{tikzpicture}


==> figures/modeling/naive_cl_steps.tex <==
\begin{tikzpicture}[scale=1]
\def\xmin{15000}
\def\xmax{105000}

\begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=15pt, vertical sep=20pt},
        grid=major,
        label style={font=\small},
        y label style={yshift=-5pt},
        y tick label style={font=\scriptsize, xshift=2pt},
        x tick label style={font=\scriptsize, yshift=1pt},
        ymode=log,
        scaled x ticks=false,
        y axis line style=-,
        height=0.7\columnwidth,
        width=0.9\columnwidth,
        xtick={20000,40000,...,100000},
        xticklabels={20k,40k,60k,80k,100k},
        xmin=\xmin,xmax=\xmax,
        ytick={1e5, 1e6, 1e7, 1e8},
        yticklabels={1e5, 1e6, 1e7, 1e8},
       ]
\nextgroupplot[
    xlabel={$s_\text{best}(t)$},%
    ylabel={$|\mathcal D_t|$},%
    legend style={at={(0.01,0.01)},anchor=south west, font=\small, nodes={scale=0.8, transform shape}}
   ]

   \addplot+[darkgray, only marks, mark size=1pt, mark=*, line width=0.5pt, fill opacity=0.7]
    table [y=examples,x=step]{results/ablation/naive_cl_steps.dat};
    \addplot[mark=none, red, line width=1pt] coordinates {(\xmin, 8e5) (\xmax, 8e5)};
    \addplot[mark=none, red, line width=1pt] coordinates {(\xmin, 5e6) (\xmax, 5e6)};


\end{groupplot}
\end{tikzpicture}


==> figures/modeling/problem_setup.tex <==
\begin{tikzpicture}[scale=1]
\begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=15pt, vertical sep=20pt},
        grid=both,
        minor tick num=1,
        label style={font=\small},
        y label style={yshift=-5pt},
        y tick label style={font=\scriptsize, xshift=2pt},
        x tick label style={font=\scriptsize, yshift=1pt},
        scaled x ticks=false,
        y axis line style=-,
        height=4.2cm,
        width=0.6*\columnwidth,
        xtick={25000,50000,...,100000},
        xticklabels={25k,50k,75k,100k},
        xmin=10000,xmax=100000,
       ]
\nextgroupplot[
    ymin=1.8,ymax=2.3,
    xlabel={Updates},
    ylabel={Perplexity},
    legend style={at={(0.01,0.01)},anchor=south west, font=\small, nodes={scale=0.8, transform shape}}
   ]

   \addplot+[Set1B]
    table [y=eng-fra,x=updates]{results/ablation/dense_drop0.dat};
    \addlegendentryexpanded{Dense}

    \addplot+[Set1A]
    table [y=eng-fra,x=updates]{results/ablation/moe64_drop0.dat};
    \addlegendentryexpanded{MoE64}

\nextgroupplot[
    ymin=15,ymax=60,
    xlabel={Updates},
   ]
   \addplot+[Set1B]
    table [y=eng-kon,x=updates]{results/ablation/dense_drop0.dat};
    \addlegendentryexpanded{Dense}

        \addplot+[Set1A]
    table [y=eng-kon,x=updates]{results/ablation/moe64_drop0.dat};
    \addlegendentryexpanded{MoE64}
    \legend{}
\end{groupplot}
\node[layer, draw=darkgray, anchor=west, 
    align=left, font=\small, line width=0.5pt,
    fill=lightgray, text=darkgray, minimum width=1cm
    ]  at (rel axis cs: 1.2, 0.85) {Low-resource\\[-4pt]\tiny (eng-kon)};
\node[layer, draw=darkgray, anchor=west, 
    align=left, font=\small, line width=0.5pt,
    fill=lightgray, text=darkgray, minimum width=1cm
    ]  at (rel axis cs: 0.03, 0.85) {High-resource\\[-4pt]\tiny (eng-fra)};
\end{tikzpicture}

==> figures/modeling/valid_ppl.tex <==
\begin{tikzpicture}[scale=1]
\def\lrpair{eng-kon}
\def\hrpair{eng-fra}
\def\yminlr{10}
\def\ymaxlr{60}
\def\yminhr{1.9}
\def\ymaxhr{2.19}

\begin{groupplot}[
        group style={group size=3 by 2, horizontal sep=20pt, vertical sep=20pt},
        grid=both,
        minor tick num=1,
        label style={font=\scriptsize},
        tick label style={font=\tiny},
        y tick label style={font=\tiny, xshift=2pt},
        x tick label style={font=\tiny, yshift=1pt},
        scaled x ticks=false,
        y axis line style=-,
        cycle list name=CustomListWithMarkers,
        height=3.4cm,
        width=5.2cm,
        xtick={10000,40000,...,100000},
        xticklabels={10k,40k,70k,100k},
        xmin=10000,xmax=100000,
       ]
\nextgroupplot[
    ymin=\yminlr,ymax=\ymaxlr,
    legend style={at={(0.01,0.99)},anchor=north west, font=\scriptsize, nodes={scale=1, transform shape}},
    ylabel={Perplexity},
   ]
    \foreach \model/\modellabel in {%
        dense_drop0/Dense($\drop{=}0$),%
        dense_drop0.3/Dense($\drop{=}0.3$)%
        }{
        \addplot+
        table [y=\lrpair,x=updates]{results/ablation/\model.dat};
        \addlegendentryexpanded{\modellabel}
    }

\nextgroupplot[
    ymin=\yminlr,ymax=\ymaxlr,
    legend style={at={(0.01,0.99)},anchor=north west, font=\scriptsize, nodes={scale=1.0, transform shape}},
       ]
    \pgfplotsset{cycle list shift=2}
    \foreach \model/\modellabel in {%
        moe64_drop0/MoE64($\drop{=}0$),%
        moe64_drop0.3/MoE64($\drop{=}0.3$)%
        }{
        \addplot+
        table [y=\lrpair,x=updates]{results/ablation/\model.dat};
        \addlegendentryexpanded{\modellabel}
    }
    \legend{}
\nextgroupplot[
    ymin=\yminlr,ymax=\ymaxlr,
    legend style={at={(0.01,0.99)},anchor=north west, font=\scriptsize, nodes={scale=0.9, transform shape}},
   ]
    \pgfplotsset{cycle list shift=3}
    \foreach \model/\modellabel in {%
        moe64_drop0.3/MoE64($\drop{=}0.3$),%
        moe64_drop0.3_tok0.2/MoE64($\drop{=}0.3$\,$\moetokdrop{=}0.2$)%
        }{
        \addplot+
        table [y=\lrpair,x=updates]{results/ablation/\model.dat};
        \addlegendentryexpanded{\modellabel}
    }
\nextgroupplot[
        ymin=\yminhr,ymax=\ymaxhr,
        xlabel=updates,
        legend style={at={(0.99,0.99)},anchor=north east, font=\tiny, nodes={scale=0.7, transform shape}},
        ylabel=Perplexity,
       ]
    \foreach \model/\modellabel in {%
        dense_drop0/Dense($\drop{=}0$),%
        dense_drop0.3/Dense($\drop{=}0.3$)%
        }{
        \addplot+
        table [y=\hrpair,x=updates]{results/ablation/\model.dat};
        \addlegendentryexpanded{\modellabel}
    }
    \legend{}
\nextgroupplot[
        ymin=\yminhr,ymax=\ymaxhr,
        xlabel=updates,
        legend style={at={(0.99,0.99)},anchor=north east, font=\scriptsize, nodes={scale=1.0, transform shape}},
       ]
    \pgfplotsset{cycle list shift=2}
    \foreach \model/\modellabel in {%
        moe64_drop0/MoE64($\drop{=}0$),%
        moe64_drop0.3/MoE64($\drop{=}0.3$)%
        }{
        \addplot+
        table [y=\hrpair,x=updates]{results/ablation/\model.dat};
        \addlegendentryexpanded{\modellabel}
    }
\nextgroupplot[
    ymin=\yminhr,ymax=\ymaxhr,
    xlabel=updates,
    legend style={at={(0.99,0.99)},anchor=north east, font=\tiny, nodes={scale=0.7, transform shape}},
   ]
    \pgfplotsset{cycle list shift=3}
    \foreach \model/\modellabel in {%
        moe64_drop0.3/MoE64($\drop{=}0.3$),%
        moe64_drop0.3_tok0.2/MoE64($\drop{=}0.3$\,$\moetokdrop{=}0.2$)%
        }{
        \addplot+
        table [y=\hrpair,x=updates]{results/ablation/\model.dat};
        \addlegendentryexpanded{\modellabel}
    }
    \legend{}
\end{groupplot}
\node[txt, anchor=south, rotate=90, font=\small]  at (rel axis cs: -0.22, 0.5) {\langcode{eng-kon}};
\node[txt, anchor=south, rotate=90, font=\small]  at (rel axis cs: -0.22, -0.85) {\langcode{eng-fra}};

\node[txt, anchor=south, align=center, font=\small]  at (rel axis cs: 0.5, 0.95) {Dense + dropout};
\node[txt, anchor=south, align=center, font=\small]  at (rel axis cs: 1.7, 0.95) {MoE + dropout};

\node[txt, anchor=south, align=center, font=\small]  at (rel axis cs: 2.9, 0.95) {MoE + EOM};


\end{tikzpicture}

